A Distributed Model-Free Algorithm for Multi-hop Ride-sharing using Deep Reinforcement Learning

The growth of autonomous vehicles, ridesharing systems, and self driving technology will bring a shift in the way ride hailing platforms plan out their services. However, these advances in technology coupled with road congestion, environmental concerns, fuel usage, vehicles emissions, and the high cost of the vehicle usage have brought more attention to better utilize the use of vehicles and their capacities. In this paper, we propose a novel multi-hop ride-sharing (MHRS) algorithm that uses deep reinforcement learning to learn optimal vehicle dispatch and matching decisions by interacting with the external environment. By allowing customers to transfer between vehicles, i.e., ride with one vehicle for sometime and then transfer to another one, MHRS helps in attaining 30\% lower cost and 20\% more efficient utilization of fleets, as compared to the ride-sharing algorithms. This flexibility of multi-hop feature gives a seamless experience to customers and ride-sharing companies, and thus improves ride-sharing services.

==> accept_rate_num_hops_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={No of Hops},
xmajorgrids,
xmin=1.34207615770323, xmax=1.47998988128987,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accept Rate},
ymajorgrids,
ymin=0.916413910437907, ymax=0.995307880803951,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
1.34834496332081 0.991721791241858
1.36386536652126 0.985896567776884
1.3687000907441 0.983335379669833
1.38068179641865 0.979537742854189
1.41396643155923 0.96799252625909
1.41408837626154 0.968231437989672
1.47372107567229 0.950165872314534
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
1.34834496332081 0.95
1.36386536652126 0.95
1.3687000907441 0.95
1.38068179641865 0.95
1.41396643155923 0.95
1.41408837626154 0.95
1.47372107567229 0.95
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
1.34834496332081 0.92
1.36386536652126 0.92
1.3687000907441 0.92
1.38068179641865 0.92
1.41396643155923 0.92
1.41408837626154 0.92
1.47372107567229 0.92
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> accept_rate_vehicle_num_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={No of Vehicles},
xmajorgrids,
xmin=4800, xmax=9200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Accept Rate},
ymajorgrids,
ymin=0.917099009013976, ymax=0.980920810706508,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
5000 0.955999092093317
6000 0.975119802691333
7000 0.975189802681345
8000 0.975190038386263
9000 0.978019819720484
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
5000 0.93237865
6000 0.93514532
7000 0.94512361
8000 0.951129087
9000 0.95511654321
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
5000 0.92
6000 0.921
7000 0.925
8000 0.949
9000 0.955
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> effective_distance_num_hops_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={No of Hops},
xmajorgrids,
xmin=1.34393808601652, xmax=1.44088938671084,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Effective Distance Ratio},
ymajorgrids,
ymin=0.979264023567787, ymax=1.43545550507648,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
1.34834496332081 1.20249286952973
1.36629533735123 1.30830525707081
1.38068179641865 1.35377555373121
1.41088480317118 1.39929156338145
1.43648250940655 1.41471952864427
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
1.34834496332081 1.15
1.36629533735123 1.15
1.38068179641865 1.15
1.41088480317118 1.15
1.43648250940655 1.15
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
1.34834496332081 1
1.36629533735123 1
1.38068179641865 1
1.41088480317118 1
1.43648250940655 1
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> heat_map.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={0,2,4,6,8,10},yticklabels={0,2,4,6,8,10},ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(0.0416,0,0);
  rgb(365pt)=(1,0,0);
  rgb(746pt)=(1,1,0);
  rgb(1000pt)=(1,1,1)
},
point meta max=11.968665348952,
point meta min=0,
tick align=outside,
tick pos=both,
x grid style={white!69.01960784313725!black},
xlabel={Latitude},
xmin=-0.5, xmax=699.5,
xtick style={color=black},
y dir=reverse,
y grid style={white!69.01960784313725!black},
ylabel={Longitude},
ymin=-0.5, ymax=699.5,
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=699.5, ymin=699.5, ymax=-0.5] {heat_map-000.png};
\end{axis}

\end{tikzpicture}

==> idle_time_accept_rate_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Accept Rate},
xmajorgrids,
xmin=0.939805171611156, xmax=0.988091396165729,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Idle Time (min)},
ymajorgrids,
ymin=1.53621013481654, ymax=5.68875189834207,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
0.943179818597732 4.09449870342675
0.964075652449547 3.29559727166491
0.979537742854189 2.63187893839617
0.985896567776884 1.72496203315861
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0.942 5.151342685634
0.96 5.516453528352
0.97 5.45246354287473
0.98 5.42654537828532
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
0.942 5.11652421
0.96 5.41374736383
0.97 5.35236675846
0.98 5.327635352833
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> idle_time_vehicle_num_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={No of Vehicles},
xmajorgrids,
xmin=4800, xmax=9200,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Idle Time(min)},
ymajorgrids,
ymin=0, ymax=8,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
5000 0.60530493720226
6000 0.625311609046147
7000 1.44146914663023
8000 1.43540307079912
9000 1.18076399274018
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
5000 5.151452136784321
6000 5.523825316732145
7000 5.454287541396323
8000 5.411567432567497
9000 5.611754229563422
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
5000 4.132675344238482
6000 5.428744830924134
7000 5.351545833285532
8000 5.311265835246722
9000 5.643328653294632
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> num_veh_accept_rate_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Accept Rate},
xmin=0.896, xmax=0.984,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={No of Vehicles},
ymin=3567.612, ymax=5675.828,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
0.9 3963.14666666667
0.92 3663.44
0.94 3739.72
0.96 3929.45333333333
0.98 4072.74666666667
};
\addlegendentry{Multi Hop}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0.9 4825.1333
0.92 4851.05
0.94 4900.43333
0.96 5102.6777
0.98 5170.913333
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
0.9 4860.25
0.92 4911.2433
0.94 5225.433
0.96 5410
0.98 5580.167777
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}

==> wait_time_accept_rate_v3.tex <==
% This file was created by tikzplotlib v0.8.4.
\begin{tikzpicture}[scale=0.75]

\begin{axis}[
legend cell align={left},
legend style={draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={Accept Rate},
xmajorgrids,
xmin=0.947913910437907, xmax=0.993807880803951,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={Wait Time (min)},
ymajorgrids,
ymin=0.531479978572822, ymax=5.73659619149653,
ytick style={color=black}
]
\addplot [very thick, green!50.19607843137255!black, mark=*, mark size=4, mark options={solid}]
table {%
0.95 1.49252765227841
0.97 1.39589523272865
0.98 1.01875393442224
0.99 0.768076170069355
};
\addlegendentry{MHRS}
\addplot [very thick, red, dashed, mark=triangle*, mark size=4, mark options={solid,rotate=180}]
table {%
0.95 4.1437685735324
0.97 3.2127589365473
0.98 3.1257363493628
0.99 2.9117894753227
};
\addlegendentry{DeepPool}
\addplot [very thick, blue, dashed, mark=square*, mark size=4, mark options={solid}]
table {%
0.95 5.51289674156394
0.97 3.75238096736538
0.98 3.25218995683393
0.99 3.11199755384932
};
\addlegendentry{MOVI}
\end{axis}

\end{tikzpicture}
